Mahler Measure for a Quiver Symphony

Adopting the Mahler measure from number theory, we introduce it to toric quiver gauge theories, and study some of its salient features and physical implications. We propose that the Mahler measure is a universal measure for the quiver, encoding its dynamics with the monotonic behaviour along a so-called Mahler flow including two special points at isoradial and tropical limits. Along the flow, the amoeba, from tropical geometry, provides geometric interpretations for the dynamics of the quiver. In the isoradial limit, the maximization of Mahler measure is shown to be equivalent to $a$-maximization. The Mahler measure and its derivative are closely related to the master space, leading to the property that the specular duals have the same functions as coefficients in their expansions, hinting the emergence of a free theory in the tropical limit. Moreover, they indicate the existence of phase transition. We also find that the Mahler measure should be invariant under Seiberg duality.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines [id:da743398005175637] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (76.9,139.28) -- (214.9,138.79) ;
\draw [shift={(216.9,138.78)}, rotate = 539.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7490361250887132] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (91.9,147.78) -- (91.41,19.28) ;
\draw [shift={(91.4,17.28)}, rotate = 449.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Regular Polygon [id:dp49423400469796563] 
\draw  [line width=1.5]  (181.77,101.55) -- (159.87,123.45) -- (128.89,123.45) -- (106.98,101.55) -- (106.98,70.57) -- (128.89,48.66) -- (159.87,48.66) -- (181.77,70.57) -- cycle ;
%Shape: Right Angle [id:dp24427084948879707] 
\draw  [line width=1.5]  (158.9,26.08) -- (158.9,48.66) -- (138.69,48.66) ;
%Shape: Right Angle [id:dp8360234993576008] 
\draw  [line width=1.5]  (128.89,146.03) -- (128.89,123.45) -- (149.09,123.45) ;
%Shape: Right Angle [id:dp5312629238322066] 
\draw  [line width=1.5]  (151.46,48.66) -- (128.9,48.66) -- (128.9,26.08) ;
%Shape: Right Angle [id:dp2582778423778158] 
\draw  [line width=1.5]  (204.35,101.55) -- (181.77,101.55) -- (181.77,81.34) ;
%Shape: Right Angle [id:dp5543443234454617] 
\draw  [line width=1.5]  (138.19,123.45) -- (159.87,123.45) -- (159.87,145.58) ;
%Shape: Right Angle [id:dp3513017070888378] 
\draw  [line width=1.5]  (85.3,70.57) -- (106.98,70.57) -- (106.98,92.7) ;
%Shape: Right Angle [id:dp40930223852387404] 
\draw  [line width=1.5]  (181.77,92.63) -- (181.77,70.57) -- (203.4,70.57) ;
%Shape: Right Angle [id:dp5873014375559267] 
\draw  [line width=1.5]  (106.98,79.87) -- (106.98,101.55) -- (84.85,101.55) ;
%Straight Lines [id:da20433846800608424] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (77.57,274.62) -- (215.57,274.12) ;
\draw [shift={(217.57,274.12)}, rotate = 539.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da989068202430029] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (92.57,283.12) -- (92.07,154.62) ;
\draw [shift={(92.07,152.62)}, rotate = 449.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Regular Polygon [id:dp5038044795021812] 
\draw  [line width=1.5]  (182.44,236.88) -- (160.53,258.79) -- (129.55,258.79) -- (107.65,236.88) -- (107.65,205.9) -- (129.55,183.99) -- (160.53,183.99) -- (182.44,205.9) -- cycle ;
%Shape: Right Angle [id:dp9791296158851246] 
\draw  [line width=1.5]  (159.57,161.42) -- (159.57,183.99) -- (139.36,183.99) ;
%Shape: Right Angle [id:dp48976230956080613] 
\draw  [line width=1.5]  (129.55,281.36) -- (129.55,258.79) -- (149.76,258.79) ;
%Shape: Right Angle [id:dp07089156933328278] 
\draw  [line width=1.5]  (152.13,183.99) -- (129.57,183.99) -- (129.57,161.42) ;
%Shape: Right Angle [id:dp8656589625734901] 
\draw  [line width=1.5]  (205.02,236.88) -- (182.44,236.88) -- (182.44,216.67) ;
%Shape: Right Angle [id:dp959183600824487] 
\draw  [line width=1.5]  (138.86,258.79) -- (160.53,258.79) -- (160.53,280.92) ;
%Shape: Right Angle [id:dp7383832433559265] 
\draw  [line width=1.5]  (85.97,205.9) -- (107.65,205.9) -- (107.65,228.03) ;
%Shape: Right Angle [id:dp3407508282415892] 
\draw  [line width=1.5]  (182.44,227.96) -- (182.44,205.9) -- (204.07,205.9) ;
%Shape: Right Angle [id:dp5574617854007955] 
\draw  [line width=1.5]  (107.65,215.2) -- (107.65,236.88) -- (85.52,236.88) ;
%Straight Lines [id:da3348405533498855] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (159.87,123.45) -- (159.87,145.58) ;
%Shape: Ellipse [id:dp3989249615157957] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.03,123.45) .. controls (163.03,121.74) and (161.62,120.35) .. (159.87,120.35) .. controls (158.12,120.35) and (156.7,121.74) .. (156.7,123.45) .. controls (156.7,125.17) and (158.12,126.55) .. (159.87,126.55) .. controls (161.62,126.55) and (163.03,125.17) .. (163.03,123.45) -- cycle ;
%Straight Lines [id:da6405779907176199] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (158.9,26.08) -- (158.9,48.21) ;
%Shape: Ellipse [id:dp6472395411672662] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162.07,48.66) .. controls (162.07,46.95) and (160.65,45.56) .. (158.9,45.56) .. controls (157.15,45.56) and (155.73,46.95) .. (155.73,48.66) .. controls (155.73,50.37) and (157.15,51.76) .. (158.9,51.76) .. controls (160.65,51.76) and (162.07,50.37) .. (162.07,48.66) -- cycle ;
%Straight Lines [id:da9383297504279253] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (181.77,70.57) -- (181.77,101.55) ;
%Shape: Ellipse [id:dp43329837975137653] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.94,101.55) .. controls (184.94,99.83) and (183.52,98.45) .. (181.77,98.45) .. controls (180.02,98.45) and (178.61,99.83) .. (178.61,101.55) .. controls (178.61,103.26) and (180.02,104.65) .. (181.77,104.65) .. controls (183.52,104.65) and (184.94,103.26) .. (184.94,101.55) -- cycle ;
%Shape: Ellipse [id:dp8446684453106794] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (184.94,70.57) .. controls (184.94,68.85) and (183.52,67.47) .. (181.77,67.47) .. controls (180.02,67.47) and (178.61,68.85) .. (178.61,70.57) .. controls (178.61,72.28) and (180.02,73.67) .. (181.77,73.67) .. controls (183.52,73.67) and (184.94,72.28) .. (184.94,70.57) -- cycle ;
%Straight Lines [id:da7155071506636597] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (128.9,48.66) -- (106.98,70.57) ;
%Shape: Ellipse [id:dp6667254492503996] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.15,70.57) .. controls (110.15,68.85) and (108.73,67.47) .. (106.98,67.47) .. controls (105.23,67.47) and (103.81,68.85) .. (103.81,70.57) .. controls (103.81,72.28) and (105.23,73.67) .. (106.98,73.67) .. controls (108.73,73.67) and (110.15,72.28) .. (110.15,70.57) -- cycle ;
%Shape: Ellipse [id:dp6471965406629905] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132.05,48.66) .. controls (132.05,46.95) and (130.64,45.56) .. (128.89,45.56) .. controls (127.14,45.56) and (125.72,46.95) .. (125.72,48.66) .. controls (125.72,50.37) and (127.14,51.76) .. (128.89,51.76) .. controls (130.64,51.76) and (132.05,50.37) .. (132.05,48.66) -- cycle ;
%Straight Lines [id:da3932873823078771] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (128.89,123.45) -- (106.98,101.55) ;
%Shape: Ellipse [id:dp8309264433290175] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110.15,101.55) .. controls (110.15,99.83) and (108.73,98.45) .. (106.98,98.45) .. controls (105.23,98.45) and (103.81,99.83) .. (103.81,101.55) .. controls (103.81,103.26) and (105.23,104.65) .. (106.98,104.65) .. controls (108.73,104.65) and (110.15,103.26) .. (110.15,101.55) -- cycle ;
%Shape: Ellipse [id:dp6604290565817179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.05,123.45) .. controls (132.05,121.74) and (130.64,120.35) .. (128.89,120.35) .. controls (127.14,120.35) and (125.72,121.74) .. (125.72,123.45) .. controls (125.72,125.17) and (127.14,126.55) .. (128.89,126.55) .. controls (130.64,126.55) and (132.05,125.17) .. (132.05,123.45) -- cycle ;
%Straight Lines [id:da007267860028966844] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (129.55,259.23) -- (129.55,281.36) ;
%Shape: Ellipse [id:dp950374055935391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.72,258.79) .. controls (132.72,257.07) and (131.3,255.69) .. (129.55,255.69) .. controls (127.8,255.69) and (126.39,257.07) .. (126.39,258.79) .. controls (126.39,260.5) and (127.8,261.89) .. (129.55,261.89) .. controls (131.3,261.89) and (132.72,260.5) .. (132.72,258.79) -- cycle ;
%Straight Lines [id:da8127601384666288] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (129.57,161.42) -- (129.57,183.99) ;
%Shape: Ellipse [id:dp39590450974209124] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132.72,183.99) .. controls (132.72,182.28) and (131.3,180.89) .. (129.55,180.89) .. controls (127.8,180.89) and (126.39,182.28) .. (126.39,183.99) .. controls (126.39,185.71) and (127.8,187.09) .. (129.55,187.09) .. controls (131.3,187.09) and (132.72,185.71) .. (132.72,183.99) -- cycle ;
%Straight Lines [id:da063415995042859] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (107.65,205.9) -- (107.65,236.88) ;
%Shape: Ellipse [id:dp572449074567295] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.81,205.9) .. controls (110.81,204.19) and (109.4,202.8) .. (107.65,202.8) .. controls (105.9,202.8) and (104.48,204.19) .. (104.48,205.9) .. controls (104.48,207.61) and (105.9,209) .. (107.65,209) .. controls (109.4,209) and (110.81,207.61) .. (110.81,205.9) -- cycle ;
%Shape: Ellipse [id:dp4305508210595619] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110.81,236.88) .. controls (110.81,235.17) and (109.4,233.78) .. (107.65,233.78) .. controls (105.9,233.78) and (104.48,235.17) .. (104.48,236.88) .. controls (104.48,238.59) and (105.9,239.98) .. (107.65,239.98) .. controls (109.4,239.98) and (110.81,238.59) .. (110.81,236.88) -- cycle ;
%Straight Lines [id:da849431355224394] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (160.53,183.99) -- (182.44,205.9) ;
%Shape: Ellipse [id:dp09723758801585358] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162.73,183.99) .. controls (162.73,182.28) and (161.32,180.89) .. (159.57,180.89) .. controls (157.82,180.89) and (156.4,182.28) .. (156.4,183.99) .. controls (156.4,185.71) and (157.82,187.09) .. (159.57,187.09) .. controls (161.32,187.09) and (162.73,185.71) .. (162.73,183.99) -- cycle ;
%Shape: Ellipse [id:dp08208060214998358] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (185.61,205.9) .. controls (185.61,204.19) and (184.19,202.8) .. (182.44,202.8) .. controls (180.69,202.8) and (179.27,204.19) .. (179.27,205.9) .. controls (179.27,207.61) and (180.69,209) .. (182.44,209) .. controls (184.19,209) and (185.61,207.61) .. (185.61,205.9) -- cycle ;
%Straight Lines [id:da33341089978693206] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (182.44,236.88) -- (160.53,258.79) ;
%Shape: Ellipse [id:dp5125374747032694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.61,236.88) .. controls (185.61,235.17) and (184.19,233.78) .. (182.44,233.78) .. controls (180.69,233.78) and (179.27,235.17) .. (179.27,236.88) .. controls (179.27,238.59) and (180.69,239.98) .. (182.44,239.98) .. controls (184.19,239.98) and (185.61,238.59) .. (185.61,236.88) -- cycle ;
%Shape: Ellipse [id:dp4565448783011776] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.7,258.79) .. controls (163.7,257.07) and (162.28,255.69) .. (160.53,255.69) .. controls (158.78,255.69) and (157.37,257.07) .. (157.37,258.79) .. controls (157.37,260.5) and (158.78,261.89) .. (160.53,261.89) .. controls (162.28,261.89) and (163.7,260.5) .. (163.7,258.79) -- cycle ;
%Straight Lines [id:da2091535424412745] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (358.23,139.53) -- (496.23,139.04) ;
\draw [shift={(498.23,139.03)}, rotate = 539.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da07542907626570772] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (373.23,148.03) -- (372.74,19.53) ;
\draw [shift={(372.73,17.53)}, rotate = 449.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Regular Polygon [id:dp2942075914347104] 
\draw  [line width=1.5]  (463.11,101.8) -- (441.2,123.7) -- (410.22,123.7) -- (388.31,101.8) -- (388.31,70.82) -- (410.22,48.91) -- (441.2,48.91) -- (463.11,70.82) -- cycle ;
%Shape: Right Angle [id:dp9254145272893399] 
\draw  [line width=1.5]  (440.23,26.33) -- (440.23,48.91) -- (420.03,48.91) ;
%Shape: Right Angle [id:dp8366369538039331] 
\draw  [line width=1.5]  (410.22,146.28) -- (410.22,123.7) -- (430.43,123.7) ;
%Shape: Right Angle [id:dp059731031536477186] 
\draw  [line width=1.5]  (432.8,48.91) -- (410.23,48.91) -- (410.23,26.33) ;
%Shape: Right Angle [id:dp024072393452410523] 
\draw  [line width=1.5]  (485.68,101.8) -- (463.11,101.8) -- (463.11,81.59) ;
%Shape: Right Angle [id:dp15676309227040353] 
\draw  [line width=1.5]  (419.53,123.7) -- (441.2,123.7) -- (441.2,145.83) ;
%Shape: Right Angle [id:dp26211898637500153] 
\draw  [line width=1.5]  (366.64,70.82) -- (388.31,70.82) -- (388.31,92.95) ;
%Shape: Right Angle [id:dp4915206539151542] 
\draw  [line width=1.5]  (463.11,92.88) -- (463.11,70.82) -- (484.73,70.82) ;
%Shape: Right Angle [id:dp2683061931199935] 
\draw  [line width=1.5]  (388.31,80.12) -- (388.31,101.8) -- (366.18,101.8) ;
%Straight Lines [id:da9601355552160264] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (358.9,274.87) -- (496.9,274.37) ;
\draw [shift={(498.9,274.37)}, rotate = 539.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da2564202476066697] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (373.9,283.37) -- (373.41,154.87) ;
\draw [shift={(373.4,152.87)}, rotate = 449.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Regular Polygon [id:dp615813036351071] 
\draw  [line width=1.5]  (463.77,237.13) -- (441.87,259.04) -- (410.89,259.04) -- (388.98,237.13) -- (388.98,206.15) -- (410.89,184.24) -- (441.87,184.24) -- (463.77,206.15) -- cycle ;
%Shape: Right Angle [id:dp43623753808061094] 
\draw  [line width=1.5]  (440.9,161.67) -- (440.9,184.24) -- (420.69,184.24) ;
%Shape: Right Angle [id:dp7788802634102314] 
\draw  [line width=1.5]  (410.89,281.61) -- (410.89,259.04) -- (431.09,259.04) ;
%Shape: Right Angle [id:dp41700372194717406] 
\draw  [line width=1.5]  (433.46,184.24) -- (410.9,184.24) -- (410.9,161.67) ;
%Shape: Right Angle [id:dp6455643218497555] 
\draw  [line width=1.5]  (486.35,237.13) -- (463.77,237.13) -- (463.77,216.92) ;
%Shape: Right Angle [id:dp8946198423052192] 
\draw  [line width=1.5]  (420.19,259.04) -- (441.87,259.04) -- (441.87,281.17) ;
%Shape: Right Angle [id:dp8136935904774665] 
\draw  [line width=1.5]  (367.3,206.15) -- (388.98,206.15) -- (388.98,228.28) ;
%Shape: Right Angle [id:dp38057593449503657] 
\draw  [line width=1.5]  (463.77,228.21) -- (463.77,206.15) -- (485.4,206.15) ;
%Shape: Right Angle [id:dp8218003973644255] 
\draw  [line width=1.5]  (388.98,215.45) -- (388.98,237.13) -- (366.85,237.13) ;
%Straight Lines [id:da7101362975223098] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (441.2,123.7) -- (441.2,145.83) ;
%Shape: Ellipse [id:dp4619776094021195] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.37,123.7) .. controls (444.37,121.99) and (442.95,120.6) .. (441.2,120.6) .. controls (439.45,120.6) and (438.03,121.99) .. (438.03,123.7) .. controls (438.03,125.42) and (439.45,126.8) .. (441.2,126.8) .. controls (442.95,126.8) and (444.37,125.42) .. (444.37,123.7) -- cycle ;
%Straight Lines [id:da4376240612602129] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (440.23,26.33) -- (440.23,48.46) ;
%Shape: Ellipse [id:dp20371069871619407] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (443.4,48.91) .. controls (443.4,47.2) and (441.98,45.81) .. (440.23,45.81) .. controls (438.48,45.81) and (437.07,47.2) .. (437.07,48.91) .. controls (437.07,50.62) and (438.48,52.01) .. (440.23,52.01) .. controls (441.98,52.01) and (443.4,50.62) .. (443.4,48.91) -- cycle ;
%Straight Lines [id:da5869840171270988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (463.11,70.82) -- (463.11,101.8) ;
%Shape: Ellipse [id:dp3505191783646717] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.27,101.8) .. controls (466.27,100.08) and (464.86,98.7) .. (463.11,98.7) .. controls (461.36,98.7) and (459.94,100.08) .. (459.94,101.8) .. controls (459.94,103.51) and (461.36,104.9) .. (463.11,104.9) .. controls (464.86,104.9) and (466.27,103.51) .. (466.27,101.8) -- cycle ;
%Shape: Ellipse [id:dp4572180188030244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (466.27,70.82) .. controls (466.27,69.1) and (464.86,67.72) .. (463.11,67.72) .. controls (461.36,67.72) and (459.94,69.1) .. (459.94,70.82) .. controls (459.94,72.53) and (461.36,73.92) .. (463.11,73.92) .. controls (464.86,73.92) and (466.27,72.53) .. (466.27,70.82) -- cycle ;
%Straight Lines [id:da9616229360024096] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (410.23,48.91) -- (388.31,70.82) ;
%Shape: Ellipse [id:dp9520396518497132] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.48,70.82) .. controls (391.48,69.1) and (390.06,67.72) .. (388.31,67.72) .. controls (386.56,67.72) and (385.15,69.1) .. (385.15,70.82) .. controls (385.15,72.53) and (386.56,73.92) .. (388.31,73.92) .. controls (390.06,73.92) and (391.48,72.53) .. (391.48,70.82) -- cycle ;
%Shape: Ellipse [id:dp10318101942202129] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (413.39,48.91) .. controls (413.39,47.2) and (411.97,45.81) .. (410.22,45.81) .. controls (408.47,45.81) and (407.05,47.2) .. (407.05,48.91) .. controls (407.05,50.62) and (408.47,52.01) .. (410.22,52.01) .. controls (411.97,52.01) and (413.39,50.62) .. (413.39,48.91) -- cycle ;
%Straight Lines [id:da9822861043023896] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (410.22,123.7) -- (388.31,101.8) ;
%Shape: Ellipse [id:dp5325693382384207] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (391.48,101.8) .. controls (391.48,100.08) and (390.06,98.7) .. (388.31,98.7) .. controls (386.56,98.7) and (385.15,100.08) .. (385.15,101.8) .. controls (385.15,103.51) and (386.56,104.9) .. (388.31,104.9) .. controls (390.06,104.9) and (391.48,103.51) .. (391.48,101.8) -- cycle ;
%Shape: Ellipse [id:dp1521782082644727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.39,123.7) .. controls (413.39,121.99) and (411.97,120.6) .. (410.22,120.6) .. controls (408.47,120.6) and (407.05,121.99) .. (407.05,123.7) .. controls (407.05,125.42) and (408.47,126.8) .. (410.22,126.8) .. controls (411.97,126.8) and (413.39,125.42) .. (413.39,123.7) -- cycle ;
%Straight Lines [id:da7494024119729445] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (410.89,259.48) -- (410.89,281.61) ;
%Shape: Ellipse [id:dp6066098224390841] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.05,259.04) .. controls (414.05,257.32) and (412.64,255.94) .. (410.89,255.94) .. controls (409.14,255.94) and (407.72,257.32) .. (407.72,259.04) .. controls (407.72,260.75) and (409.14,262.14) .. (410.89,262.14) .. controls (412.64,262.14) and (414.05,260.75) .. (414.05,259.04) -- cycle ;
%Straight Lines [id:da14924061421821677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (410.9,161.67) -- (410.9,184.24) ;
%Shape: Ellipse [id:dp09455628939556937] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.05,184.24) .. controls (414.05,182.53) and (412.64,181.14) .. (410.89,181.14) .. controls (409.14,181.14) and (407.72,182.53) .. (407.72,184.24) .. controls (407.72,185.96) and (409.14,187.34) .. (410.89,187.34) .. controls (412.64,187.34) and (414.05,185.96) .. (414.05,184.24) -- cycle ;
%Straight Lines [id:da5423726685558359] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (388.98,206.15) -- (388.98,237.13) ;
%Shape: Ellipse [id:dp265679817151798] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.15,206.15) .. controls (392.15,204.44) and (390.73,203.05) .. (388.98,203.05) .. controls (387.23,203.05) and (385.81,204.44) .. (385.81,206.15) .. controls (385.81,207.86) and (387.23,209.25) .. (388.98,209.25) .. controls (390.73,209.25) and (392.15,207.86) .. (392.15,206.15) -- cycle ;
%Shape: Ellipse [id:dp5365581845417124] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (392.15,237.13) .. controls (392.15,235.42) and (390.73,234.03) .. (388.98,234.03) .. controls (387.23,234.03) and (385.81,235.42) .. (385.81,237.13) .. controls (385.81,238.84) and (387.23,240.23) .. (388.98,240.23) .. controls (390.73,240.23) and (392.15,238.84) .. (392.15,237.13) -- cycle ;
%Straight Lines [id:da4575404787780062] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (441.87,184.24) -- (463.77,206.15) ;
%Shape: Ellipse [id:dp9147060021367532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.07,184.24) .. controls (444.07,182.53) and (442.65,181.14) .. (440.9,181.14) .. controls (439.15,181.14) and (437.73,182.53) .. (437.73,184.24) .. controls (437.73,185.96) and (439.15,187.34) .. (440.9,187.34) .. controls (442.65,187.34) and (444.07,185.96) .. (444.07,184.24) -- cycle ;
%Shape: Ellipse [id:dp8244802114097529] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (466.94,206.15) .. controls (466.94,204.44) and (465.52,203.05) .. (463.77,203.05) .. controls (462.02,203.05) and (460.61,204.44) .. (460.61,206.15) .. controls (460.61,207.86) and (462.02,209.25) .. (463.77,209.25) .. controls (465.52,209.25) and (466.94,207.86) .. (466.94,206.15) -- cycle ;
%Straight Lines [id:da37995545216802395] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (463.77,237.13) -- (441.87,259.04) ;
%Shape: Ellipse [id:dp2171502736210873] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.94,237.13) .. controls (466.94,235.42) and (465.52,234.03) .. (463.77,234.03) .. controls (462.02,234.03) and (460.61,235.42) .. (460.61,237.13) .. controls (460.61,238.84) and (462.02,240.23) .. (463.77,240.23) .. controls (465.52,240.23) and (466.94,238.84) .. (466.94,237.13) -- cycle ;
%Shape: Ellipse [id:dp0947658189421805] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (445.03,259.04) .. controls (445.03,257.32) and (443.62,255.94) .. (441.87,255.94) .. controls (440.12,255.94) and (438.7,257.32) .. (438.7,259.04) .. controls (438.7,260.75) and (440.12,262.14) .. (441.87,262.14) .. controls (443.62,262.14) and (445.03,260.75) .. (445.03,259.04) -- cycle ;
% Text Node
\draw (137.69,29.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 1}};
% Text Node
\draw (139.69,125.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 1}};
% Text Node
\draw (178.69,38.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 2}};
% Text Node
\draw (104.69,115.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 2}};
% Text Node
\draw (177.69,114.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 2}};
% Text Node
\draw (102.19,38.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 2}};
% Text Node
\draw (186.69,77.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 3}};
% Text Node
\draw (95.69,77.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 3}};
% Text Node
\draw (138.69,77.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 4}};
% Text Node
\draw (138.36,164.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 1}};
% Text Node
\draw (140.36,260.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 1}};
% Text Node
\draw (179.36,173.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 2}};
% Text Node
\draw (105.36,250.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 2}};
% Text Node
\draw (178.36,249.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 2}};
% Text Node
\draw (102.86,173.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 2}};
% Text Node
\draw (187.36,212.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 3}};
% Text Node
\draw (96.36,212.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 3}};
% Text Node
\draw (139.36,212.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 4}};
% Text Node
\draw (280,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$=$};
% Text Node
\draw (419.03,29.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 1}};
% Text Node
\draw (421.03,125.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 1}};
% Text Node
\draw (460.03,38.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 2}};
% Text Node
\draw (386.03,115.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 2}};
% Text Node
\draw (459.03,114.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 2}};
% Text Node
\draw (383.53,38.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 2}};
% Text Node
\draw (468.03,77.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 3}};
% Text Node
\draw (377.03,77.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 3}};
% Text Node
\draw (420.03,77.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 4}};
% Text Node
\draw (419.69,164.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 1}};
% Text Node
\draw (421.69,260.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 1}};
% Text Node
\draw (460.69,174.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 2}};
% Text Node
\draw (386.69,250.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 2}};
% Text Node
\draw (459.69,250.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 2}};
% Text Node
\draw (384.19,174.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 2}};
% Text Node
\draw (468.69,213.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 3}};
% Text Node
\draw (377.69,213.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 3}};
% Text Node
\draw (420.69,213.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 4}};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Shape: Regular Polygon [id:dp007631675193941145] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][line width=1.5]  (214.57,103.74) -- (202.07,125.39) -- (177.07,125.39) -- (164.57,103.74) -- (177.07,82.09) -- (202.07,82.09) -- cycle ;
%Shape: Regular Polygon [id:dp05928098088320288] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][line width=1.5]  (102.07,82.09) -- (89.57,103.74) -- (64.57,103.74) -- (52.07,82.09) -- (64.57,60.44) -- (89.57,60.44) -- cycle ;
%Shape: Regular Polygon [id:dp7193519308414928] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][line width=1.5]  (139.57,60.44) -- (127.07,82.09) -- (102.07,82.09) -- (89.57,60.44) -- (102.07,38.79) -- (127.07,38.79) -- cycle ;
%Shape: Regular Polygon [id:dp8661637914731342] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][line width=1.5]  (177.07,38.79) -- (164.57,60.44) -- (139.57,60.44) -- (127.07,38.79) -- (139.57,17.14) -- (164.57,17.14) -- cycle ;
%Shape: Regular Polygon [id:dp6090680421106403] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][line width=1.5]  (102.07,125.39) -- (89.57,147.04) -- (64.57,147.04) -- (52.07,125.39) -- (64.57,103.74) -- (89.57,103.74) -- cycle ;
%Shape: Regular Polygon [id:dp6139252212799029] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][line width=1.5]  (102.07,168.69) -- (89.57,190.35) -- (64.57,190.35) -- (52.07,168.69) -- (64.57,147.04) -- (89.57,147.04) -- cycle ;
%Shape: Regular Polygon [id:dp14777462943424036] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][line width=1.5]  (214.57,60.44) -- (202.07,82.09) -- (177.07,82.09) -- (164.57,60.44) -- (177.07,38.79) -- (202.07,38.79) -- cycle ;
%Shape: Regular Polygon [id:dp5018868677374617] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][line width=1.5]  (214.57,147.04) -- (202.07,168.69) -- (177.07,168.69) -- (164.57,147.04) -- (177.07,125.39) -- (202.07,125.39) -- cycle ;
%Shape: Regular Polygon [id:dp5496842870411525] 
\draw  [line width=1.5]  (177.07,82.09) -- (164.57,103.74) -- (139.57,103.74) -- (127.07,82.09) -- (139.57,60.44) -- (164.57,60.44) -- cycle ;
%Shape: Regular Polygon [id:dp024678077191828462] 
\draw  [line width=1.5]  (139.57,103.74) -- (127.07,125.39) -- (102.07,125.39) -- (89.57,103.74) -- (102.07,82.09) -- (127.07,82.09) -- cycle ;
%Shape: Regular Polygon [id:dp06036480067528327] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][line width=1.5]  (177.07,168.69) -- (164.57,190.35) -- (139.57,190.35) -- (127.07,168.69) -- (139.57,147.04) -- (164.57,147.04) -- cycle ;
%Shape: Regular Polygon [id:dp38471063812076367] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][line width=1.5]  (139.57,190.35) -- (127.07,212) -- (102.07,212) -- (89.57,190.35) -- (102.07,168.69) -- (127.07,168.69) -- cycle ;
%Shape: Regular Polygon [id:dp5117796720417722] 
\draw  [line width=1.5]  (139.57,147.04) -- (127.07,168.69) -- (102.07,168.69) -- (89.57,147.04) -- (102.07,125.39) -- (127.07,125.39) -- cycle ;
%Shape: Regular Polygon [id:dp3063785937384589] 
\draw  [line width=1.5]  (177.07,125.39) -- (164.57,147.04) -- (139.57,147.04) -- (127.07,125.39) -- (139.57,103.74) -- (164.57,103.74) -- cycle ;
%Shape: Ellipse [id:dp5555785993298248] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.73,60.44) .. controls (167.73,58.73) and (166.32,57.34) .. (164.57,57.34) .. controls (162.82,57.34) and (161.4,58.73) .. (161.4,60.44) .. controls (161.4,62.15) and (162.82,63.54) .. (164.57,63.54) .. controls (166.32,63.54) and (167.73,62.15) .. (167.73,60.44) -- cycle ;
%Shape: Ellipse [id:dp5627758684724433] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (142.73,60.44) .. controls (142.73,58.73) and (141.32,57.34) .. (139.57,57.34) .. controls (137.82,57.34) and (136.4,58.73) .. (136.4,60.44) .. controls (136.4,62.15) and (137.82,63.54) .. (139.57,63.54) .. controls (141.32,63.54) and (142.73,62.15) .. (142.73,60.44) -- cycle ;
%Shape: Ellipse [id:dp12936634009034598] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (180.23,82.09) .. controls (180.23,80.38) and (178.82,78.99) .. (177.07,78.99) .. controls (175.32,78.99) and (173.9,80.38) .. (173.9,82.09) .. controls (173.9,83.8) and (175.32,85.19) .. (177.07,85.19) .. controls (178.82,85.19) and (180.23,83.8) .. (180.23,82.09) -- cycle ;
%Shape: Ellipse [id:dp14198905579143606] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (180.23,125.39) .. controls (180.23,123.68) and (178.82,122.29) .. (177.07,122.29) .. controls (175.32,122.29) and (173.9,123.68) .. (173.9,125.39) .. controls (173.9,127.11) and (175.32,128.49) .. (177.07,128.49) .. controls (178.82,128.49) and (180.23,127.11) .. (180.23,125.39) -- cycle ;
%Straight Lines [id:da6432862004630968] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (127.07,82.09) -- (139.57,103.74) ;
%Shape: Ellipse [id:dp06165652836504143] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.23,82.09) .. controls (130.23,80.38) and (128.82,78.99) .. (127.07,78.99) .. controls (125.32,78.99) and (123.9,80.38) .. (123.9,82.09) .. controls (123.9,83.8) and (125.32,85.19) .. (127.07,85.19) .. controls (128.82,85.19) and (130.23,83.8) .. (130.23,82.09) -- cycle ;
%Straight Lines [id:da7554847023485844] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (102.07,82.09) -- (89.57,103.74) ;
%Shape: Ellipse [id:dp24212559628480101] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (92.73,103.74) .. controls (92.73,102.03) and (91.32,100.64) .. (89.57,100.64) .. controls (87.82,100.64) and (86.4,102.03) .. (86.4,103.74) .. controls (86.4,105.45) and (87.82,106.84) .. (89.57,106.84) .. controls (91.32,106.84) and (92.73,105.45) .. (92.73,103.74) -- cycle ;
%Straight Lines [id:da3716772626428204] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (139.57,147.04) -- (164.57,147.04) ;
%Shape: Ellipse [id:dp3714776016392638] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (105.23,82.09) .. controls (105.23,80.38) and (103.82,78.99) .. (102.07,78.99) .. controls (100.32,78.99) and (98.9,80.38) .. (98.9,82.09) .. controls (98.9,83.8) and (100.32,85.19) .. (102.07,85.19) .. controls (103.82,85.19) and (105.23,83.8) .. (105.23,82.09) -- cycle ;
%Shape: Ellipse [id:dp016402620431772874] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.73,147.04) .. controls (167.73,145.33) and (166.32,143.94) .. (164.57,143.94) .. controls (162.82,143.94) and (161.4,145.33) .. (161.4,147.04) .. controls (161.4,148.76) and (162.82,150.14) .. (164.57,150.14) .. controls (166.32,150.14) and (167.73,148.76) .. (167.73,147.04) -- cycle ;
%Straight Lines [id:da6130035391124127] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (102.07,125.39) -- (127.07,125.39) ;
%Straight Lines [id:da7383388991413091] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (127.07,125.39) -- (139.57,147.04) ;
%Shape: Ellipse [id:dp5969104784604287] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.73,147.04) .. controls (142.73,145.33) and (141.32,143.94) .. (139.57,143.94) .. controls (137.82,143.94) and (136.4,145.33) .. (136.4,147.04) .. controls (136.4,148.76) and (137.82,150.14) .. (139.57,150.14) .. controls (141.32,150.14) and (142.73,148.76) .. (142.73,147.04) -- cycle ;
%Shape: Ellipse [id:dp48378402279136234] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.23,125.39) .. controls (130.23,123.68) and (128.82,122.29) .. (127.07,122.29) .. controls (125.32,122.29) and (123.9,123.68) .. (123.9,125.39) .. controls (123.9,127.11) and (125.32,128.49) .. (127.07,128.49) .. controls (128.82,128.49) and (130.23,127.11) .. (130.23,125.39) -- cycle ;
%Straight Lines [id:da38205849598595365] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (102.07,125.39) -- (89.57,147.04) ;
%Shape: Ellipse [id:dp6295381880248629] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.23,125.39) .. controls (105.23,123.68) and (103.82,122.29) .. (102.07,122.29) .. controls (100.32,122.29) and (98.9,123.68) .. (98.9,125.39) .. controls (98.9,127.11) and (100.32,128.49) .. (102.07,128.49) .. controls (103.82,128.49) and (105.23,127.11) .. (105.23,125.39) -- cycle ;
%Shape: Ellipse [id:dp39145795866783617] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (92.73,147.04) .. controls (92.73,145.33) and (91.32,143.94) .. (89.57,143.94) .. controls (87.82,143.94) and (86.4,145.33) .. (86.4,147.04) .. controls (86.4,148.76) and (87.82,150.14) .. (89.57,150.14) .. controls (91.32,150.14) and (92.73,148.76) .. (92.73,147.04) -- cycle ;
%Straight Lines [id:da5744704476870168] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (102.07,168.69) -- (127.07,168.69) ;
%Shape: Ellipse [id:dp4986323257327825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.23,168.69) .. controls (105.23,166.98) and (103.82,165.59) .. (102.07,165.59) .. controls (100.32,165.59) and (98.9,166.98) .. (98.9,168.69) .. controls (98.9,170.41) and (100.32,171.79) .. (102.07,171.79) .. controls (103.82,171.79) and (105.23,170.41) .. (105.23,168.69) -- cycle ;
%Shape: Ellipse [id:dp18987858658324352] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.23,168.69) .. controls (130.23,166.98) and (128.82,165.59) .. (127.07,165.59) .. controls (125.32,165.59) and (123.9,166.98) .. (123.9,168.69) .. controls (123.9,170.41) and (125.32,171.79) .. (127.07,171.79) .. controls (128.82,171.79) and (130.23,170.41) .. (130.23,168.69) -- cycle ;
%Straight Lines [id:da8546228224616934] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (139.57,103.74) -- (164.57,103.74) ;
%Shape: Ellipse [id:dp45984401299345756] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.73,103.74) .. controls (142.73,102.03) and (141.32,100.64) .. (139.57,100.64) .. controls (137.82,100.64) and (136.4,102.03) .. (136.4,103.74) .. controls (136.4,105.45) and (137.82,106.84) .. (139.57,106.84) .. controls (141.32,106.84) and (142.73,105.45) .. (142.73,103.74) -- cycle ;
%Shape: Ellipse [id:dp6823973950575393] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.73,103.74) .. controls (167.73,102.03) and (166.32,100.64) .. (164.57,100.64) .. controls (162.82,100.64) and (161.4,102.03) .. (161.4,103.74) .. controls (161.4,105.45) and (162.82,106.84) .. (164.57,106.84) .. controls (166.32,106.84) and (167.73,105.45) .. (167.73,103.74) -- cycle ;
%Shape: Regular Polygon [id:dp27923382506330685] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][line width=1.5]  (487.9,104.29) -- (475.4,125.94) -- (450.4,125.94) -- (437.9,104.29) -- (450.4,82.64) -- (475.4,82.64) -- cycle ;
%Shape: Regular Polygon [id:dp5440984037683094] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][line width=1.5]  (375.4,82.64) -- (362.9,104.29) -- (337.9,104.29) -- (325.4,82.64) -- (337.9,60.99) -- (362.9,60.99) -- cycle ;
%Shape: Regular Polygon [id:dp7049387061404995] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][line width=1.5]  (412.9,60.99) -- (400.4,82.64) -- (375.4,82.64) -- (362.9,60.99) -- (375.4,39.34) -- (400.4,39.34) -- cycle ;
%Shape: Regular Polygon [id:dp9328269744027335] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][line width=1.5]  (450.4,39.34) -- (437.9,60.99) -- (412.9,60.99) -- (400.4,39.34) -- (412.9,17.69) -- (437.9,17.69) -- cycle ;
%Shape: Regular Polygon [id:dp09844091699075852] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][line width=1.5]  (375.4,125.94) -- (362.9,147.59) -- (337.9,147.59) -- (325.4,125.94) -- (337.9,104.29) -- (362.9,104.29) -- cycle ;
%Shape: Regular Polygon [id:dp9920866536118409] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][line width=1.5]  (375.4,169.24) -- (362.9,190.9) -- (337.9,190.9) -- (325.4,169.24) -- (337.9,147.59) -- (362.9,147.59) -- cycle ;
%Shape: Regular Polygon [id:dp841766977545267] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][line width=1.5]  (487.9,60.99) -- (475.4,82.64) -- (450.4,82.64) -- (437.9,60.99) -- (450.4,39.34) -- (475.4,39.34) -- cycle ;
%Shape: Regular Polygon [id:dp614082779597058] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][line width=1.5]  (487.9,147.59) -- (475.4,169.24) -- (450.4,169.24) -- (437.9,147.59) -- (450.4,125.94) -- (475.4,125.94) -- cycle ;
%Shape: Regular Polygon [id:dp09904805713744236] 
\draw  [line width=1.5]  (450.4,82.64) -- (437.9,104.29) -- (412.9,104.29) -- (400.4,82.64) -- (412.9,60.99) -- (437.9,60.99) -- cycle ;
%Shape: Regular Polygon [id:dp422566045197031] 
\draw  [line width=1.5]  (412.9,104.29) -- (400.4,125.94) -- (375.4,125.94) -- (362.9,104.29) -- (375.4,82.64) -- (400.4,82.64) -- cycle ;
%Shape: Regular Polygon [id:dp566074239840362] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][line width=1.5]  (450.4,169.24) -- (437.9,190.9) -- (412.9,190.9) -- (400.4,169.24) -- (412.9,147.59) -- (437.9,147.59) -- cycle ;
%Shape: Regular Polygon [id:dp6070356776779591] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][line width=1.5]  (412.9,190.9) -- (400.4,212.55) -- (375.4,212.55) -- (362.9,190.9) -- (375.4,169.24) -- (400.4,169.24) -- cycle ;
%Shape: Regular Polygon [id:dp11595313897892634] 
\draw  [line width=1.5]  (412.9,147.59) -- (400.4,169.24) -- (375.4,169.24) -- (362.9,147.59) -- (375.4,125.94) -- (400.4,125.94) -- cycle ;
%Shape: Regular Polygon [id:dp2921344991786621] 
\draw  [line width=1.5]  (450.4,125.94) -- (437.9,147.59) -- (412.9,147.59) -- (400.4,125.94) -- (412.9,104.29) -- (437.9,104.29) -- cycle ;
%Shape: Ellipse [id:dp9861077771954085] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (441.07,60.99) .. controls (441.07,59.28) and (439.65,57.89) .. (437.9,57.89) .. controls (436.15,57.89) and (434.73,59.28) .. (434.73,60.99) .. controls (434.73,62.7) and (436.15,64.09) .. (437.9,64.09) .. controls (439.65,64.09) and (441.07,62.7) .. (441.07,60.99) -- cycle ;
%Shape: Ellipse [id:dp25183649174876854] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (416.07,60.99) .. controls (416.07,59.28) and (414.65,57.89) .. (412.9,57.89) .. controls (411.15,57.89) and (409.73,59.28) .. (409.73,60.99) .. controls (409.73,62.7) and (411.15,64.09) .. (412.9,64.09) .. controls (414.65,64.09) and (416.07,62.7) .. (416.07,60.99) -- cycle ;
%Shape: Ellipse [id:dp8664104201681706] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (453.57,82.64) .. controls (453.57,80.93) and (452.15,79.54) .. (450.4,79.54) .. controls (448.65,79.54) and (447.23,80.93) .. (447.23,82.64) .. controls (447.23,84.35) and (448.65,85.74) .. (450.4,85.74) .. controls (452.15,85.74) and (453.57,84.35) .. (453.57,82.64) -- cycle ;
%Shape: Ellipse [id:dp9094344924191515] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (453.57,125.94) .. controls (453.57,124.23) and (452.15,122.84) .. (450.4,122.84) .. controls (448.65,122.84) and (447.23,124.23) .. (447.23,125.94) .. controls (447.23,127.66) and (448.65,129.04) .. (450.4,129.04) .. controls (452.15,129.04) and (453.57,127.66) .. (453.57,125.94) -- cycle ;
%Straight Lines [id:da49711075908109614] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (400.4,82.64) -- (412.9,104.29) ;
%Shape: Ellipse [id:dp7540669844471992] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (403.57,82.64) .. controls (403.57,80.93) and (402.15,79.54) .. (400.4,79.54) .. controls (398.65,79.54) and (397.23,80.93) .. (397.23,82.64) .. controls (397.23,84.35) and (398.65,85.74) .. (400.4,85.74) .. controls (402.15,85.74) and (403.57,84.35) .. (403.57,82.64) -- cycle ;
%Straight Lines [id:da603555696454019] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (375.4,82.64) -- (362.9,104.29) ;
%Shape: Ellipse [id:dp17278045029402667] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (366.07,104.29) .. controls (366.07,102.58) and (364.65,101.19) .. (362.9,101.19) .. controls (361.15,101.19) and (359.73,102.58) .. (359.73,104.29) .. controls (359.73,106) and (361.15,107.39) .. (362.9,107.39) .. controls (364.65,107.39) and (366.07,106) .. (366.07,104.29) -- cycle ;
%Straight Lines [id:da5715731369978514] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (412.9,147.59) -- (437.9,147.59) ;
%Shape: Ellipse [id:dp5562657560415276] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (378.57,82.64) .. controls (378.57,80.93) and (377.15,79.54) .. (375.4,79.54) .. controls (373.65,79.54) and (372.23,80.93) .. (372.23,82.64) .. controls (372.23,84.35) and (373.65,85.74) .. (375.4,85.74) .. controls (377.15,85.74) and (378.57,84.35) .. (378.57,82.64) -- cycle ;
%Shape: Ellipse [id:dp3525300352095395] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (441.07,147.59) .. controls (441.07,145.88) and (439.65,144.49) .. (437.9,144.49) .. controls (436.15,144.49) and (434.73,145.88) .. (434.73,147.59) .. controls (434.73,149.31) and (436.15,150.69) .. (437.9,150.69) .. controls (439.65,150.69) and (441.07,149.31) .. (441.07,147.59) -- cycle ;
%Straight Lines [id:da6638978112848188] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (375.4,125.94) -- (400.4,125.94) ;
%Straight Lines [id:da8963947401789878] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (400.4,125.94) -- (412.9,147.59) ;
%Shape: Ellipse [id:dp7142754766790869] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416.07,147.59) .. controls (416.07,145.88) and (414.65,144.49) .. (412.9,144.49) .. controls (411.15,144.49) and (409.73,145.88) .. (409.73,147.59) .. controls (409.73,149.31) and (411.15,150.69) .. (412.9,150.69) .. controls (414.65,150.69) and (416.07,149.31) .. (416.07,147.59) -- cycle ;
%Shape: Ellipse [id:dp7237005135478394] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (403.57,125.94) .. controls (403.57,124.23) and (402.15,122.84) .. (400.4,122.84) .. controls (398.65,122.84) and (397.23,124.23) .. (397.23,125.94) .. controls (397.23,127.66) and (398.65,129.04) .. (400.4,129.04) .. controls (402.15,129.04) and (403.57,127.66) .. (403.57,125.94) -- cycle ;
%Straight Lines [id:da28455356102160523] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (375.4,125.94) -- (362.9,147.59) ;
%Shape: Ellipse [id:dp5094361845240156] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.57,125.94) .. controls (378.57,124.23) and (377.15,122.84) .. (375.4,122.84) .. controls (373.65,122.84) and (372.23,124.23) .. (372.23,125.94) .. controls (372.23,127.66) and (373.65,129.04) .. (375.4,129.04) .. controls (377.15,129.04) and (378.57,127.66) .. (378.57,125.94) -- cycle ;
%Shape: Ellipse [id:dp797764900389432] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (366.07,147.59) .. controls (366.07,145.88) and (364.65,144.49) .. (362.9,144.49) .. controls (361.15,144.49) and (359.73,145.88) .. (359.73,147.59) .. controls (359.73,149.31) and (361.15,150.69) .. (362.9,150.69) .. controls (364.65,150.69) and (366.07,149.31) .. (366.07,147.59) -- cycle ;
%Straight Lines [id:da590912562369498] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (375.4,169.24) -- (400.4,169.24) ;
%Shape: Ellipse [id:dp7804559006899658] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.57,169.24) .. controls (378.57,167.53) and (377.15,166.14) .. (375.4,166.14) .. controls (373.65,166.14) and (372.23,167.53) .. (372.23,169.24) .. controls (372.23,170.96) and (373.65,172.34) .. (375.4,172.34) .. controls (377.15,172.34) and (378.57,170.96) .. (378.57,169.24) -- cycle ;
%Shape: Ellipse [id:dp34898758393426665] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (403.57,169.24) .. controls (403.57,167.53) and (402.15,166.14) .. (400.4,166.14) .. controls (398.65,166.14) and (397.23,167.53) .. (397.23,169.24) .. controls (397.23,170.96) and (398.65,172.34) .. (400.4,172.34) .. controls (402.15,172.34) and (403.57,170.96) .. (403.57,169.24) -- cycle ;
%Straight Lines [id:da00655133984698808] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (412.9,104.29) -- (437.9,104.29) ;
%Shape: Ellipse [id:dp6484756464929735] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416.07,104.29) .. controls (416.07,102.58) and (414.65,101.19) .. (412.9,101.19) .. controls (411.15,101.19) and (409.73,102.58) .. (409.73,104.29) .. controls (409.73,106) and (411.15,107.39) .. (412.9,107.39) .. controls (414.65,107.39) and (416.07,106) .. (416.07,104.29) -- cycle ;
%Shape: Ellipse [id:dp5136354141048503] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (441.07,104.29) .. controls (441.07,102.58) and (439.65,101.19) .. (437.9,101.19) .. controls (436.15,101.19) and (434.73,102.58) .. (434.73,104.29) .. controls (434.73,106) and (436.15,107.39) .. (437.9,107.39) .. controls (439.65,107.39) and (441.07,106) .. (441.07,104.29) -- cycle ;

% Text Node
\draw (109.56,95.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 1}};
% Text Node
\draw (147.06,117.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 2}};
% Text Node
\draw (110.06,138.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 3}};
% Text Node
\draw (146.56,75.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 4}};
% Text Node
\draw (145.46,160.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.73,0.73,0.73}{4}}};
% Text Node
\draw (74.06,72.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.73,0.73,0.73}{4}}};
% Text Node
\draw (74.56,158.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.73,0.73,0.73}{4}}};
% Text Node
\draw (147.56,29.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.73,0.73,0.73}{2}}};
% Text Node
\draw (74.56,116.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.73,0.73,0.73}{2}}};
% Text Node
\draw (111.06,183.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.73,0.73,0.73}{1}}};
% Text Node
\draw (185.06,95.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.73,0.73,0.73}{1}}};
% Text Node
\draw (109.56,51.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.73,0.73,0.73}{3}}};
% Text Node
\draw (185.56,50.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.73,0.73,0.73}{3}}};
% Text Node
\draw (185.06,138.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.73,0.73,0.73}{3}}};
% Text Node
\draw (382.89,96.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 1}};
% Text Node
\draw (420.39,118.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 2}};
% Text Node
\draw (383.39,139.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 3}};
% Text Node
\draw (419.89,75.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 4}};
% Text Node
\draw (418.79,160.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.73,0.73,0.73}{4}}};
% Text Node
\draw (347.39,72.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.73,0.73,0.73}{4}}};
% Text Node
\draw (347.89,158.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.73,0.73,0.73}{4}}};
% Text Node
\draw (420.89,29.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.73,0.73,0.73}{2}}};
% Text Node
\draw (347.89,117.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.73,0.73,0.73}{2}}};
% Text Node
\draw (384.39,183.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.73,0.73,0.73}{1}}};
% Text Node
\draw (458.39,96.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.73,0.73,0.73}{1}}};
% Text Node
\draw (382.89,51.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.73,0.73,0.73}{3}}};
% Text Node
\draw (458.89,51.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.73,0.73,0.73}{3}}};
% Text Node
\draw (458.39,138.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.73,0.73,0.73}{3}}};
% Text Node
\draw (256.67,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$=$};
\end{tikzpicture}
